Internet of Things (IoT) Connectivity in 6G: An Interplay of Time, Space, Intelligence, and Value

Internet of Things (IoT) connectivity has a prominent presence in the 5G wireless communication systems. As these systems are being deployed, there is a surge of research efforts and visions towards 6G wireless systems. In order to position the evolution of IoT within the 6G systems, this paper first takes a critical view on the way IoT connectivity is supported within 5G. Following that, the wireless IoT evolution is discussed through multiple dimensions: time, space, intelligence, and value. We also conjecture that the focus will broaden from IoT devices and their connections towards the emergence of complex IoT environments, seen as building blocks of the overall IoT ecosystem.

==> fig/aoi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={AoI (s)},
axis background/.style={fill=white}
]
\addplot [color=cyan, forget plot]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	4\\
6	5\\
7	6\\
8	7\\
9	8\\
10	9\\
11	10\\
12	11\\
13	12\\
14	13\\
15	14\\
16	15\\
17	16\\
18	17\\
19	18\\
20	19\\
21	20\\
22	21\\
23	22\\
24	23\\
24	0\\
25	1\\
26	2\\
27	3\\
28	4\\
29	5\\
30	6\\
31	7\\
32	8\\
33	9\\
34	10\\
35	11\\
36	12\\
37	13\\
38	14\\
39	15\\
39	0\\
40	1\\
41	2\\
42	3\\
43	4\\
44	5\\
45	6\\
46	7\\
47	8\\
48	9\\
49	10\\
50	11\\
51	12\\
52	13\\
53	14\\
54	15\\
55	16\\
56	17\\
57	18\\
58	19\\
58	0\\
59	1\\
60	2\\
61	3\\
62	4\\
63	5\\
64	6\\
65	7\\
66	8\\
67	9\\
68	10\\
69	11\\
70	12\\
71	13\\
72	14\\
73	15\\
74	16\\
75	17\\
76	18\\
77	19\\
78	20\\
79	21\\
80	22\\
81	23\\
82	24\\
83	25\\
84	26\\
84	0\\
85	1\\
86	2\\
87	3\\
88	4\\
89	5\\
90	6\\
91	7\\
92	8\\
93	9\\
94	10\\
95	11\\
96	12\\
97	13\\
98	14\\
99	15\\
100	16\\
};
\end{axis}
\end{tikzpicture}%


==> fig/voi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={VoI},
axis background/.style={fill=white}
]
\addplot [color=orange_D, forget plot]
  table[row sep=crcr]{%
1	0.561098976223516\\
2	0.798611512161924\\
3	1.23734947268597\\
4	1.72284798226285\\
5	2.61121119171698\\
6	2.87217224139737\\
7	3.46314139269515\\
8	4.50255141472715\\
9	5.1211510237532\\
10	6.40273319517871\\
11	6.40928899287179\\
12	7.11930703461195\\
13	8.14562947672469\\
14	9.37830475129107\\
15	11.1172904359432\\
16	11.7284417723115\\
17	12.9681317273288\\
18	14.0126596385962\\
19	14.1191737282896\\
20	14.7463273250471\\
21	15.0921926915844\\
22	15.5438954583125\\
23	15.7182686597345\\
24	16.5878141301932\\
24	0.620148005811998\\
25	2.20781299735102\\
26	3.0434433419392\\
27	3.40392701213529\\
28	3.51683640251523\\
29	4.23772424711146\\
30	5.37118230849197\\
31	5.86099587114935\\
32	6.90393138425416\\
33	7.39115376407472\\
34	8.70900193022114\\
35	10.0941500693763\\
36	11.152146455885\\
37	11.5043698665155\\
38	11.8024638911708\\
39	12.4197567801933\\
39	1.61598700196854\\
40	4.24456164764831\\
41	6.689853916808\\
42	8.66926686630751\\
43	8.87257223821188\\
44	9.5168981959421\\
45	10.272499682921\\
46	11.0553323755257\\
47	12.4084511957616\\
48	12.5537215677127\\
49	15.440733946126\\
50	16.5360804586446\\
51	17.1734599737956\\
52	17.2576349953697\\
53	19.5186908700709\\
54	19.6630905625835\\
55	19.8812270590243\\
56	20.3130734959457\\
57	21.772058811974\\
58	22.1651899705694\\
58	1.81375038245922\\
59	2.92985273931506\\
60	4.26353682014342\\
61	4.56105608837663\\
62	5.32881753580063\\
63	5.68617377062226\\
64	5.96759058398794\\
65	6.89017572045425\\
66	6.96853257546468\\
67	8.17981693656605\\
68	9.44159027850525\\
69	9.98092535096855\\
70	11.0644096460868\\
71	11.3910331878541\\
72	12.6339527796385\\
73	13.7787800855023\\
74	14.2882312537022\\
75	15.7317121991519\\
76	16.4240758481349\\
77	18.4673028957129\\
78	19.4051973310192\\
79	21.0114884796053\\
80	21.3549166599156\\
81	22.5508437799896\\
82	22.7983558478316\\
83	24.4006687728183\\
84	24.5411019912666\\
84	0.565262427417168\\
85	3.28082284843576\\
86	4.05738729352085\\
87	5.33658698876002\\
88	5.45146682161937\\
89	6.79046098360511\\
90	8.38845341026391\\
91	9.29487367324498\\
92	10.2369098431777\\
93	10.6872613925116\\
94	10.8439742355091\\
95	12.5124605370695\\
96	13.7249978108339\\
97	14.1466930730918\\
98	14.7201567506261\\
99	15.2081282037247\\
100	17.365162430292\\
};
\end{axis}

\end{tikzpicture}%

